Advanced Boundary Conditions for the Simulations of Laser Ablation

Irradiating materials with ultra-short laser pulses generates unwanted shock waves which distort the interesting physics. Advanced boundary conditions are presented to erase even very strong shock waves. Depending on the wave length, laser light which leads to ablation may penetrate very deep into the sample. Connection conditions are presented to consistently couple atomistics and continuum description of the sample even at high temperatures together with a discussion of the temperature definition.

==> histo/nrb_2x1_pressplot.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(721,1419){\makebox(0,0){\strut{}$-10$}}%
      \put(1305,1419){\makebox(0,0){\strut{}$0$}}%
      \put(1889,1419){\makebox(0,0){\strut{}$10$}}%
      \put(2471,1419){\makebox(0,0){\strut{}$20$}}%
      \put(3055,1419){\makebox(0,0){\strut{}$30$}}%
      \put(2034,1089){\makebox(0,0){\strut{}$x$~[nm]}}%
      \put(534,1735){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(534,2269){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(534,2803){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(534,3335){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(534,3869){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(534,4403){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(204,3069){\rotatebox{-270}{\makebox(0,0){\strut{}$t$~ [ps]}}}%
      \put(747,4136){\makebox(0,0)[l]{\strut{}(a)}}%
      \put(2179,2402){\rotatebox{33}{\makebox(0,0)[l]{\strut{}pressure wave}}}%
      \put(2179,2936){\rotatebox{33}{\makebox(0,0)[l]{\strut{}tension wave}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(721,1419){\makebox(0,0){\strut{}$-10$}}%
      \put(1305,1419){\makebox(0,0){\strut{}$0$}}%
      \put(1889,1419){\makebox(0,0){\strut{}$10$}}%
      \put(2471,1419){\makebox(0,0){\strut{}$20$}}%
      \put(3055,1419){\makebox(0,0){\strut{}$30$}}%
      \put(2034,1089){\makebox(0,0){\strut{}$x$~[nm]}}%
      \put(534,1735){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(534,2269){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(534,2803){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(534,3335){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(534,3869){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(534,4403){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(204,3069){\rotatebox{-270}{\makebox(0,0){\strut{}$t$~ [ps]}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3853,1419){\makebox(0,0){\strut{}$-10$}}%
      \put(4437,1419){\makebox(0,0){\strut{}$0$}}%
      \put(5021,1419){\makebox(0,0){\strut{}$10$}}%
      \put(5603,1419){\makebox(0,0){\strut{}$20$}}%
      \put(6187,1419){\makebox(0,0){\strut{}$30$}}%
      \put(5166,1089){\makebox(0,0){\strut{}$x$~[nm]}}%
      \put(3666,1735){\makebox(0,0)[r]{\strut{} }}%
      \put(3666,2269){\makebox(0,0)[r]{\strut{} }}%
      \put(3666,2803){\makebox(0,0)[r]{\strut{} }}%
      \put(3666,3335){\makebox(0,0)[r]{\strut{} }}%
      \put(3666,3869){\makebox(0,0)[r]{\strut{} }}%
      \put(3666,4403){\makebox(0,0)[r]{\strut{} }}%
      \put(720,284){\makebox(0,0){\strut{}$-5$}}%
      \put(1679,284){\makebox(0,0){\strut{}$0$}}%
      \put(2639,284){\makebox(0,0){\strut{}$5$}}%
      \put(3599,284){\makebox(0,0){\strut{}$10$}}%
      \put(4559,284){\makebox(0,0){\strut{}$15$}}%
      \put(5519,284){\makebox(0,0){\strut{}$20$}}%
      \put(6479,284){\makebox(0,0){\strut{}$25$}}%
      \put(3599,0){\makebox(0,0){\strut{}P [GPa]}}%
      \put(3879,4136){\makebox(0,0)[l]{\strut{}(b)}}%
      \put(4821,3702){\rotatebox{-33}{\makebox(0,0)[l]{\strut{}reflected tension wave}}}%
%      \put(5021,3602){\rotatebox{-33}{\makebox(0,0)[l]{\strut{}reflected tension wave}}}%
%      \put(5021,3382){\rotatebox{-33}{\makebox(0,0)[l]{\strut{}tension wave}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{histo/nrb_2x1_pressplot}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plot/omega_vs_N.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=0.45\textwidth,
height=0.45\textwidth,
grid=none,
%at={(0,0)},
%scale only axis,
xmin=0,
xmax=1,
xlabel={$N_A/N$},
ymin=0,
ymax=1,
%ylabel={$\Omega(N_A)/\sum_i^N \Omega(N_A=i)$}
ylabel={relative probability},
]
%ylabel={Normierte Häufigkeit}]
%
\addplot
	 [
	   color=black,dashed,  
	   line width=1.0pt	  
	 ]
	 table {plot/data/omega_vs_N10.dat};
\addlegendentry{N=10}

\addplot
	 [
	   color=black, dotted, 
	   line width=1.0pt	  
	 ]
	 table {plot/data/omega_vs_N100.dat};
\addlegendentry{N=100}

\addplot
	 [
	   color=black, 
	   line width=1.0pt	  
	 ]
	 table {plot/data/omega_vs_N1000.dat};
\addlegendentry{N=1000}
\node (foo) at (rel axis cs:0.1,0.9){(a)};
\end{axis}
\end{tikzpicture}%
\begin{tikzpicture}
\begin{axis}[%
width=0.45\textwidth,
height=0.45\textwidth,
grid=none,
%at={(0,0)},
%scale only axis,
xmode=log,
xmin=10,
xmax=10000,
xminorticks=true,
ytick distance=0.01,
xlabel={$N$},
ymin=0,
ymax=0.09,
ylabel={standard deviation},
axis background/.style={fill=white}]
%
\addplot
	 [
	   color=black, 
	   line width=1.0pt
	 ]
	 table {plot/data/std_vs_N.dat};
\node (foo) at (rel axis cs:0.1,0.9){(b)};	 
\end{axis}
\end{tikzpicture}%


==> plot/ttmhybrid.tex <==
\begin{tikzpicture}
\begin{axis}[%
grid=none,
width=0.9\textwidth,
height=0.35\textwidth,
xlabel={$x$~[$\mathrm{\mu m}$]},
ymin=-0.1,ymax=1,
xmin=0.0,xmax=1.0,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
x=12 cm,
y=9 cm,
hide axis,
]
\addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1]{img/ttmhybrid.pdf};
%ANNOTATIONS
\draw [|-|] (0.08,0.0) -- node[below]{MD/TTM}(0.51,0.0);
\draw [|-|] (0.585,0.0) -- node[below]{TTM}(0.975,0.0);
\draw [|-|] (0.3,0.43) -- node[above]{$\Delta x$}(0.37,0.43);
\node (A) at (0.55,-0.08){pressure absorbing boundary conditions};
\draw[->] (A) -- (0.55,-0.01);
%\node[anchor=east] (la) at (0.1,0.83){$-0,5$};
\end{axis}
\end{tikzpicture}

